The role of twins in computing planar supports of hypergraphs

A support or realization of a hypergraph $H$ is a graph $G$ on the same vertex as $H$ such that for each hyperedge of $H$ it holds that its vertices induce a connected subgraph of $G$. The NP-hard problem of finding a planar support has applications in hypergraph drawing and network design. Previous algorithms for the problem assume that twins -- pairs of vertices that are in precisely the same hyperedges -- can safely be removed from the input hypergraph. We prove that this assumption is generally wrong, yet that the number of twins necessary for a hypergraph to have a planar support only depends on its number of hyperedges. We give an explicit upper bound on the number of twins necessary for a hypergraph with $m$ hyperedges to have an $r$-outerplanar support, which depends only on $r$ and $m$. Since all additional twins can be safely removed, we obtain a linear-time algorithm for computing $r$-outerplanar supports for hypergraphs with $m$ hyperedges if $m$ and $r$ are constant; in other words, the problem is fixed-parameter linear-time solvable with respect to the parameters $m$ and $r$.

==> sparse-planar-glue.tex <==
\begin{tikzpicture}[scale=.49, every edge/.style={draw, semithick}]
\mppath[dotted, thick]{(-1,0.5) .. (-1,-0.5) .. (0,-1) .. (1,-0.5) ..  (1,0.5) ..  (0,1) .. cycle}
\mppath[dotted, thick]{(-1.5,-2.5) .. (0,-3) .. (1.5,-2.5) ..  (1.5,2.5) .. (0,3) .. (-1.5,2.5) .. cycle}

\node[vert] (v15) at (-1,0.5) {};
\node[vert] (v14) at (0,1) {};
\node[vert] (v16) at (1,0.5) {};
\node[vert] (v20) at (-1,-0.5) {};
\node[vert] (v19) at (0,-1) {};
\node[vert] (v18) at (1,-0.5) {};
\node[vert] (v6) at (0,2) {};
\node[vert] (v10) at (0,-2) {};
\node[vert] (v12) at (0,-3) {};
\node[vert] (v9) at (-1.5,-2.5) {};
\node[vert] (v11) at (1.5,-2.5) {};
\node[vert] (v5) at (0,3) {};
\node[vert] (v4) at (-1.5,2.5) {};
\node[vert] (v7) at (1.5,2.5) {};
\node[vert] (v8) at (0,4) {};%
\node[vert] (v13) at (0,-4) {};
\node[vert] (v3) at (-3.5,0) {};
\node[vert] (v1) at (-5,1) {};
\node[vert] (v2) at (-5,-1) {};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v2) edge (v3);
\draw  (v3) edge[bend left] (v4);
\draw  (v5) edge (v6);
\draw  (v4) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v8);
\draw  (v8) edge (v5);
\draw  (v4) edge (v8);
\draw  (v3) edge[bend right] (v9);
\draw  (v9) edge (v10);
\draw  (v10) edge (v11);
\draw  (v12) edge (v10);
\draw  (v12) edge (v13);
\draw  (v9) edge (v13);
\draw  (v13) edge (v11);
\draw  (v6) edge (v14);
\draw  (v6) edge (v15);
\node[vert] (v17) at (0,0) {};
\draw  (v16) edge (v6);
\draw  (v17) edge (v15);
\draw  (v17) edge (v14);
\draw  (v17) edge (v16);
\draw  (v17) edge (v18);
\draw  (v19) edge (v17);
\draw  (v20) edge (v17);
\draw  (v19) edge (v10);
\draw  (v20) edge (v10);
\draw  (v18) edge (v10);
\draw  (v13) edge[bend right=90,looseness=1.6] (v8);

\node at (-4.5,0) {\geom{F}};
\end{tikzpicture}%
%
%
%
%


==> sparse-planar-glued.tex <==
\begin{tikzpicture}[scale=.49, every edge/.style={draw, semithick}]
\mppath[dotted, thick]{(-1.5,-2.5) .. (0,-3) .. (1.5,-2.5) ..  (1.5,2.5) .. (0,3) .. (-1.5,2.5) .. cycle}

\node[vert] (v12) at (0,-3) {};
\node[vert] (v9) at (-1.5,-2.5) {};
\node[vert] (v11) at (1.5,-2.5) {};
\node[vert] (v5) at (0,3) {};
\node[vert] (v4) at (-1.5,2.5) {};
\node[vert] (v7) at (1.5,2.5) {};
\node[vert] (v8) at (0,4) {};%
\node[vert] (v13) at (0,-4) {};
\node[vert] (v3) at (-3.5,0) {};
\node[vert] (v1) at (-5,1) {};
\node[vert] (v2) at (-5,-1) {};
\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v2) edge (v3);
\draw  (v3) edge[bend left] (v4);
\draw  (v7) edge (v8);
\draw  (v8) edge (v5);
\draw  (v4) edge (v8);
\draw  (v3) edge[bend right] (v9);
\draw  (v12) edge (v13);
\draw  (v9) edge (v13);
\draw  (v13) edge (v11);
\node[vert] (v17) at (0,0) {};
\draw  (v13) edge[bend right=90,looseness=1.6] (v8);

\node at (-4.5,0) {\geom{F}};
\draw  (v17) edge (v4);
\draw  (v5) edge (v17);
\draw  (v7) edge (v17);
\draw  (v17) edge (v11);
\draw  (v12) edge (v17);
\draw  (v17) edge (v9);
\end{tikzpicture}
%
%
%
%


==> sparse-planar-orange-crossing.tex <==
\begin{tikzpicture}[scale=.4,nodes={vert}, every edge/.style={draw, semithick}]


%
%
\draw[dashed]  (0,0) ellipse (4.5 and 4.5);

\node (v1) at (-3.5,0) {};
\node (v2) at (-2,1) {};
\node (v3) at (-2,-1) {};
\node (v4) at (0,1) {};
\node (v5) at (0,-1) {};
\node (v7) at (2,1) {};
\node (v8) at (2,-1) {};
\node (v9) at (3.5,0) {};
\node (v6) at (1,2.5) {};

\begin{pgfonlayer}{background}
  \clip  (0,0) ellipse (4.5 and 4.5);
  \mppath[dotted, thick]{(-2,1) .. (-2,-1) .. (4,0) .. cycle};
%
%
%
%
%
  \mppath[dotted, thick]{(3.5,3) .. (2,1) .. (2,-1) .. (3.5,-3)};
%
\end{pgfonlayer}

\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v3) edge[bend right] (v2);
\draw  (v4) edge (v2);
\draw  (v3) edge (v5);
\draw  (v4) edge (v5);
\draw  (v4) edge (v6);
\draw  (v4) edge (v7);
\draw  (v6) edge (v7);
\draw  (v8) edge (v5);
\draw  (v7) edge[bend left] (v8);
\draw  (v8) edge (v9);
\draw  (v7) edge (v9);

\end{tikzpicture}
%
%
%
%


==> sparse-planar-orange.tex <==
\begin{tikzpicture}[scale=.4,nodes={vert},every edge/.style={draw, semithick}]


%
%
\draw[dashed]  (0,0) ellipse (4.5 and 4.5);

\node (v1) at (-3.5,0) {};
\node (v2) at (-2,1) {};
\node (v3) at (-2,-1) {};
\node (v4) at (0,1) {};
\node (v5) at (0,-1) {};
\node (v7) at (2,1) {};
\node (v8) at (2,-1) {};
\node (v9) at (3.5,0) {};
\node (v6) at (1,2.5) {};

\begin{pgfonlayer}{background}
  \clip  (0,0) ellipse (4.5 and 4.5);
  \mppath[dotted, thick]{(0.7,5) .. (-2,1) .. (-2,-1) .. (.7,-5)};
%
%
%
%
%
  \mppath[dotted, thick]{(3.5,3) .. (2,1) .. (2,-1) .. (3.5,-3)};
%
\end{pgfonlayer}

\draw  (v1) edge (v2);
\draw  (v1) edge (v3);
\draw  (v3) edge[bend right] (v2);
\draw  (v4) edge (v2);
\draw  (v3) edge (v5);
\draw  (v4) edge (v5);
\draw  (v4) edge (v6);
\draw  (v4) edge (v7);
\draw  (v6) edge (v7);
\draw  (v8) edge (v5);
\draw  (v7) edge[bend left] (v8);
\draw  (v8) edge (v9);
\draw  (v7) edge (v9);

\end{tikzpicture}
%
%
%
%


==> tikz-hypergraph.tex <==
%
%
%

\def\rotateclockwise#1{
  %
  \newdimen\xrw
  \pgfextractx{\xrw}{#1}
  \newdimen\yrw
  \pgfextracty{\yrw}{#1}
  %
  \pgfpoint{\yrw}{-\xrw}
}

\def\rotatecounterclockwise#1{
  %
  \newdimen\xrcw
  \pgfextractx{\xrcw}{#1}
  \newdimen\yrcw
  \pgfextracty{\yrcw}{#1}
  %
  \pgfpoint{-\yrcw}{\xrcw}
}

\def\outsidespacerpgfclockwise#1#2#3{
  %
  %
  %
  %
  %
  \pgfpointscale{#3}{
    \rotateclockwise{
      \pgfpointnormalised{
        \pgfpointdiff{#1}{#2}}}}
}

\def\outsidespacerpgfcounterclockwise#1#2#3{
  %
  %
  %
  %
  %
  \pgfpointscale{#3}{
    \rotatecounterclockwise{
      \pgfpointnormalised{
        \pgfpointdiff{#1}{#2}}}}
}

\def\outsidepgfclockwise#1#2#3{
  %
  %
  %
  %
  %
  \pgfpointadd{#2}{\outsidespacerpgfclockwise{#1}{#2}{#3}}
}

\def\outsidepgfcounterclockwise#1#2#3{
  %
  %
  %
  %
  %
  \pgfpointadd{#2}{\outsidespacerpgfcounterclockwise{#1}{#2}{#3}}
}

\def\outside#1#2#3{
  ($ (#2) ! #3 ! -90 : (#1) $)
}

\def\cornerpgf#1#2#3#4{
  %
  %
  %
  %
  %
  \pgfextra{
    \pgfmathanglebetweenpoints{#2}{\outsidepgfcounterclockwise{#1}{#2}{#4}}
    \let\anglea\pgfmathresult
    \let\startangle\pgfmathresult

    \pgfmathanglebetweenpoints{#2}{\outsidepgfclockwise{#3}{#2}{#4}}
    \pgfmathparse{\pgfmathresult - \anglea}
    \pgfmathroundto{\pgfmathresult}
    \let\arcangle\pgfmathresult
    \ifthenelse{180=\arcangle \or 180<\arcangle}{
      \pgfmathparse{-360 + \arcangle}}{
      \pgfmathparse{\arcangle}}
    \let\deltaangle\pgfmathresult

    \newdimen\x
    \pgfextractx{\x}{\outsidepgfcounterclockwise{#1}{#2}{#4}}
    \newdimen\y
    \pgfextracty{\y}{\outsidepgfcounterclockwise{#1}{#2}{#4}}
  }
  -- (\x,\y) arc [start angle=\startangle, delta angle=\deltaangle, radius=#4]
}

\def\corner#1#2#3#4{
  \cornerpgf{\pgfpointanchor{#1}{center}}{\pgfpointanchor{#2}{center}}{\pgfpointanchor{#3}{center}}{#4}
}

\def\hedgeiii#1#2#3#4{
  %
  %
  %
  %
  %
  \outside{#1}{#2}{#4} \corner{#1}{#2}{#3}{#4} \corner{#2}{#3}{#1}{#4} \corner{#3}{#1}{#2}{#4} -- cycle
}

\def\hedgem#1#2#3#4{
  %
  %
  %
  %
  %
  
  \outside{#1}{#2}{#4}
  \pgfextra{
    \def\hgnodea{#1}
    \def\hgnodeb{#2}
  }
  foreach \c in {#3} {
    \corner{\hgnodea}{\hgnodeb}{\c}{#4}
    \pgfextra{
      \global\let\hgnodea\hgnodeb
      \global\let\hgnodeb\c
    }
  }
  \corner{\hgnodea}{\hgnodeb}{#1}{#4}
  \corner{\hgnodeb}{#1}{#2}{#4}
  -- cycle
}

\def\hedgeii#1#2#3{
  %
  %
  \hedgem{#1}{#2}{}{#3}
}

\def\hedgei#1#2{
  %
  %
  (#1) circle [radius = #2]
}
